Don't Wait to Reply: Towards Responsive yet Thoughtful Dialogue through Proactive Thinking

Thinking has emerged as a critical capability for Large Language Models (LLMs) tackling complex tasks. However, its reactive nature, where reasoning is passively triggered only upon receiving a user response, inevitably introduces latency that compromises conversational fluidity. This stands in sharp contrast to human dialogue, where speakers proactively anticipate and plan future content during natural pauses to ensure seamless interaction. To bridge this gap, we propose Proactive Thinking, a framework that empowers models to pre-compute potential response elements during conversational downtime instead of waiting idly for the next input. We then introduce a training-free baseline that can think ahead by anticipating future states, balancing efficiency and quality through speculative continual thinking. To evaluate this approach in practice, we adapt three benchmarks of varying complexity into time-aware environments that simulate real-time conversational flow. We demonstrate that proactive thinking effectively improves interaction efficiency without compromising performance. Ultimately, this work advocates for a fundamental shift toward more intelligent, anticipatory, and real-time conversational AI.

==> assets/dynamic.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale=0.75]
        \begin{axis}[
            ybar,
            ymin=0,                     % Leaves headroom for the data labels
            enlarge x limits=0.15,
            ylabel={\# Reused Tokens},     % # is safely escaped
            xlabel={Dialogue Progress},
            xtick={1, 2, 3, 4, 5},
            % Keeps strings robust to avoid math-mode parsing glitches
            xticklabels={{(0, 20\%]}, {(20, 40\%]}, {(40, 60\%]}, {(60, 80\%]}, {(80, 100\%]}},
            xticklabel style={
                font=\small, 
                rotate=30, 
                anchor=north east, 
                yshift=-2pt,
                xshift=2pt
            },
            bar width=20pt,
            nodes near coords,
            nodes near coords align={vertical},
            every node near coord/.append style={
                /pgf/number format/fixed, 
                /pgf/number format/precision=4,
                font=\footnotesize
            }
        ]
        \addplot[fill=blue!30, draw=blue!70!black] coordinates {
            (1, 3.99)
            (2, 40.46)
            (3, 78.05)
            (4, 120.23)
            (5, 130.37)
        };
        \end{axis} % FIXED: Properly closes the axis environment
    \end{tikzpicture}
    \caption{The average number of reused tokens across different stages of dialogue progress.}
    \label{fig:reused_tokens}
\end{figure}

% \begin{table}[t]
%     \centering
%     \small
%     \setlength{\tabcolsep}{5pt}
%     \begin{tabular}{lrr}
%     \toprule
%     $\rho_t$ bin 
%     & Accepted $\uparrow$
%     & Doc. len. \\
%     \midrule
%     $(0, 20\%]$   & 3.99   & 158.36 \\
%     $(20, 40\%]$  & 40.46  & 158.90 \\
%     $(40, 60\%]$  & 78.05  & 200.34 \\
%     $(60, 80\%]$  & 120.23 & 258.56 \\
%     $(80, 100\%]$ & 130.37 & 350.98 \\
%     \bottomrule
%     \end{tabular}
%     \caption{Dynamics of proactive precomputation throughout the dialogue. $\rho_t$ bin denotes the normalized dialogue progress interval. Accepted denotes the average number of speculative tokens reused by the final doctor response. Doc. len. denotes the average doctor response length in tokens.}
%     \label{tab:dialogue-dynamics}
% \end{table}

==> assets/env_analysis.tex <==
\begin{figure}[t]
\raggedleft
\subcaptionbox{Typing Speed}{
\begin{tikzpicture}[scale=0.7,trim left] % Slightly increased scale for better readability
\begin{axis}[
    ylabel={Latency (s)},
    xlabel={WPM},
    width=4cm,       % More balanced aspect ratio
    height=4.5cm,      
    scale only axis, 
    grid=major,
    ymin=0.8, ymax=3,
    xmin=10,
    xtick={60, 120, 180, 240 ,300},
    legend cell align={left},
    legend pos=south east, % Kept legend here, or remove to share with the right plot
]
\addplot[dashed, color=black, thick] coordinates {
    (30,2.56) (45,2.56) (60,2.56) (120,2.56) (180,2.56) (240,2.56) (300,2.56)
};
\addlegendentry{Reactive}

\addplot[color=blue, mark=*, thick] coordinates {
    (30,1.28) (60,1.41) (120,1.50) (180, 1.63) (240, 1.70) (300, 1.80)
};
\addlegendentry{Proactive}
\end{axis}
\end{tikzpicture}
}
\hspace{1em}
% \hfil % Dynamically spaces the subfigures nicely depending on column width
\subcaptionbox{Generation Speed}{
\begin{tikzpicture}[scale=0.7,trim left]
\begin{axis}[
    % Removed redundant ylabel since it shares the scale contextually, 
    % but you can re-enable if plots are spaced far apart.
    xlabel={Tokens/s}, % Fixed capitalization
    width=4cm,       
    height=4.5cm,      
    scale only axis, 
    grid=major,
    ymin=0, ymax=6,    % Adjusted to cleanly fit the 5.12 data point
    xtick={50,100,150,200},
    legend pos=north east,
    legend cell align={left},
]
\addplot[dashed, color=black, thick] coordinates {
    (50,5.12) (100,2.56) (150,1.70) (200,1.28)
};
\addlegendentry{Reactive}

\addplot[color=blue, mark=*, thick] coordinates {
    (50,3.43) (100,1.41) (150,1.02) (200,0.81)
};
\addlegendentry{Proactive}
\end{axis}
\end{tikzpicture}
}
\hspace{0.5em}
\caption{Comparison of reactive and proactive thinking approaches under different environmental setups, varying user typing speed (WPM) and model generation speed (Tokens/s).}
\vspace{-1em}
\label{fig:env_analysis}
\end{figure}


% \begin{table}[t]
% \centering
% \small
% \begin{tabular}{cc|cc}
% \hline
% WPM & Latency & tok/s & Latency \\
% \hline
% 30 & 1.56 & 50  & 3.818 \\
% 45 & 1.62 & 100 & 1.884 \\
% 60 & 1.80 & 150 & 1.235 \\
% 75 & 1.87 & 200 & 0.989 \\
% \hline
% \end{tabular}
% \caption{
% Doctor latency in seconds per turn. Left: varying user typing speed with generation fixed at 100 tok/s. Right: varying generation speed with typing fixed at 60 WPM.
% }
% \label{tab:clinlic_speed_latency}
% \end{table}

==> assets/gamma.tex <==
\begin{figure}[t]
\raggedleft
\subcaptionbox{Task Performance}{
\begin{tikzpicture}[scale=0.7,trim left] % Slightly increased scale for better readability
\begin{axis}[
    ylabel={Accuracy (\%)},
    xlabel={$\gamma$},
    width=3.8cm,       % More balanced aspect ratio
    height=4.5cm,      
    scale only axis, 
    grid=major,
    xtick={1,2,3,5,10},
    ymin=43.0, ymax=52.0,
    legend cell align={left},
    legend pos=south east, % Kept legend here, or remove to share with the right plot
]

\addplot[color=blue, mark=*, thick] coordinates {
    (1,46.8) (2,46.6) (3,47.7) (5,46.9) (10,46.7)
};

\end{axis}
\end{tikzpicture}
}
\hspace{2em}
% \hfil % Dynamically spaces the subfigures nicely depending on column width
\subcaptionbox{Averaged Latency}{
\begin{tikzpicture}[scale=0.7,trim left]
\begin{axis}[
    ylabel={Latency (s)},
    xlabel={$\gamma$}, % Fixed capitalization
    width=3.8cm,       
    height=4.5cm,      
    scale only axis, 
    grid=major,
    xtick={1,2,3,5,10},
    ymin=1.3, ymax=2.5,
    legend pos=north east,
    legend cell align={left},
]

\addplot[color=blue, mark=*, thick] coordinates {
    (1,2.36) (1.5,1.86) (2,1.68) (3,1.47) (5,1.43) (10,1.39)
};

\end{axis}
\end{tikzpicture}
}
\hspace{0.5em}
\caption{Performance of proactive thinking with varied lenience $\gamma$.}
\label{fig:gamma}
\vspace{-1em}
\end{figure}

==> assets/pilot_study.tex <==
\begin{figure}[t]
\raggedleft
\subcaptionbox{Task Accuracy}{
\begin{tikzpicture}[scale=0.7,trim left]
\begin{axis}[
    ylabel={Accuracy (\%)},
    xlabel={\#Token for Thinking},
    width=3.8cm,  % 减小宽度
    height=6cm,   % 相对较大的高度
    scale only axis, % 关键：确保尺寸只针对绘图区域，不包括坐标轴标签
    xmin=0, xmax=768,
    ymin=24, ymax=50,
    grid=major,
    legend cell align={left},
    legend style={
        at={(0.97,0.58)}, % 将图例放在底部中心， y 轴负值表示移出绘图区
    }
]
* Model 1 Accuracy
\addplot[color=teal, mark=square*, thick] coordinates {
    (0,27.0) (64,27.2) (127.6,29.1) (245.8,30.0) (432.7,31.3) (708.6,30.4)
};
\addlegendentry{Qwen3-8B}

* Model 2 Accuracy
\addplot[color=purple, mark=triangle*, thick] coordinates {
    (0,39.3) (64,39.8) (127.5,41.1) (242.7,43.1) (389.2,46.7) (523.4,45.9)
};
\addlegendentry{Qwen3-32B}
\end{axis}
\end{tikzpicture}
}
\hspace{2em}
\subcaptionbox{Response Latency}{
\begin{tikzpicture}[scale=0.7,trim left]
\begin{axis}[
    ylabel={Latency (s)},
    xlabel={\#Token for Thinking},
    width=3.8cm,  % 减小宽度
    height=6cm,   % 相对较大的高度
    scale only axis, % 关键：确保尺寸只针对绘图区域，不包括坐标轴标签
    xmin=0, xmax=768,
    ymin=0, ymax=10,
    grid=major,
    legend pos=south east,
    legend cell align={left},
]
* Model 1 Latency
\addplot[color=teal, mark=square*, thick, dashed] coordinates {
    (0,0) (64,0.81) (127.6,1.60) (245.8,3.17) (432.7,5.4) (708.6,8.8)
};
\addlegendentry{Qwen3-8B}

* Model 2 Latency
\addplot[color=purple, mark=triangle*, thick, dashed] coordinates {
    (0,0) (64,1.03) (127.5,2.03) (242.7,4.03) (389.2,6.3) (523.4,8.2)
};
\addlegendentry{Qwen3-32B}
\end{axis}
\end{tikzpicture}
}
\hspace{0.5em}
\caption{Comparison of accuracy and latency for Qwen3-8B and 32B with scaling thinking tokens.}
\label{fig:pilot_study}
\end{figure}

% \begin{figure}[t]
% \centering
% \begin{tikzpicture}[scale=0.75]
% \begin{axis}[
%     % Left y-axis (accuracy)
%     ylabel={Accuracy (\%)},
%     axis y line=left,
%     % Common x-axis
%     xlabel={\#Token for Thinking},
%     xmin=0, xmax=768,
%     ymin=25, ymax=50,
%     % Title and legend
%     % legend pos=south east,
%     legend cell align={left},
%     legend style={
%         at={(1,1.22)},   
%         legend columns=2
%     },
% ]

% % First, create legend entries for all plots
% \addlegendimage{color=teal, mark=square*, thick}
% \addlegendentry{Qwen3-8B Acc\phantom{\,}}

% \addlegendimage{color=purple, mark=triangle*, thick}
% \addlegendentry{Qwen3-32B Acc}

% \addlegendimage{color=teal, mark=square*, thick, dashed}
% \addlegendentry{Qwen3-8B Lat\phantom{\,}}

% \addlegendimage{color=purple, mark=triangle*, thick, dashed}
% \addlegendentry{Qwen3-32B Lat}

% % Model 1 Accuracy
% \addplot[
%     color=teal,
%     mark=square*,
%     thick,
% ] coordinates {
%     (0,27.0) (64,27.2) (127.6,29.1) (245.8,30.0) (432.7,31.3) (708.6,30.4)
% };

% % Model 2 Accuracy
% \addplot[
%     color=purple,
%     mark=triangle*,
%     thick,
% ] coordinates {
%     (0,39.3) (64,39.8) (127.5,41.1) (242.7,43.1) (389.2,46.7) (523.4,45.9)
% };

% \end{axis}

% % Second axis for latency (right y-axis)
% \begin{axis}[
%     % Right y-axis (latency)
%     ylabel={Latency (s)},
%     axis y line=right,
%     % Same x-axis settings
%     xmin=0, xmax=768,
%     ymin=0, ymax=9,
%     % Hide duplicate x-axis
%     axis x line=none,
% ]

% % Model 1 Latency
% \addplot[
%     color=teal,
%     mark=square*,
%     thick,
%     dashed
% ] coordinates {
%     (0,0) (64,0.81) (127.6,1.60) (245.8,3.17) (432.7,5.4) (708.6,8.8)
% };

% % Model 2 Latency
% \addplot[
%     color=purple,
%     mark=triangle*,
%     thick,
%     dashed
% ] coordinates {
%     (0,0) (64,1.03) (127.5,2.03) (242.7,4.03) (389.2,6.3) (523.4,8.2)
% };

% \end{axis}

% \end{tikzpicture}
% \caption{A comparison of the accuracy (left y-axis, solid line) and latency (right y-axis, dashed line) for Qwen3-8B and Qwen3-32B across maximum token limits of 0, 64, 128, 256, 512, and unlimited.}
% \label{fig:pilot_study}
% \end{figure}

% \begin{figure}[t]
% \centering
% \includegraphics[width=1.0\linewidth]{assets/pilot_study.pdf}
% \caption{A comparison of the accuracy (left y-axis, solid line) and latency (right y-axis, dashed line) for Qwen3-8B and Qwen3-32B across maximum token limits of 0, 64, 128, 256, 512, and unlimited.}
% \label{fig:pilot_study}
% \end{figure}

% \begin{figure}[t]
% \centering
% \includegraphics[width=\columnwidth]{assets/pilot_study.pdf}
% \caption{Accuracy and latency comparison for Qwen3-8B and Qwen3-32B across different thinking-token budgets.}
% \label{fig:pilot_study}
% \end{figure}
